Multi-Agent Reinforcement Learning with Hierarchical Coordination for Emergency Responder Stationing

An emergency responder management (ERM) system dispatches responders, such as ambulances, when it receives requests for medical aid. ERM systems can also proactively reposition responders between predesignated waiting locations to cover any gaps that arise due to the prior dispatch of responders or significant changes in the distribution of anticipated requests. Optimal repositioning is computationally challenging due to the exponential number of ways to allocate responders between locations and the uncertainty in future requests. The state-of-the-art approach in proactive repositioning is a hierarchical approach based on spatial decomposition and online Monte Carlo tree search, which may require minutes of computation for each decision in a domain where seconds can save lives. We address the issue of long decision times by introducing a novel reinforcement learning (RL) approach, based on the same hierarchical decomposition, but replacing online search with learning. To address the computational challenges posed by large, variable-dimensional, and discrete state and action spaces, we propose: (1) actor-critic based agents that incorporate transformers to handle variable-dimensional states and actions, (2) projections to fixed-dimensional observations to handle complex states, and (3) combinatorial techniques to map continuous actions to discrete allocations. We evaluate our approach using real-world data from two U.S. cities, Nashville, TN and Seattle, WA. Our experiments show that compared to the state of the art, our approach reduces computation time per decision by three orders of magnitude, while also slightly reducing average ambulance response time by 5 seconds.

==> figure/arch/FullProcessOverview.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (330,87) node  {\includegraphics[width=490pt,height=92pt]{figure/arch/FullProcessImage.png}};

\draw (64,0) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\tiny The area is divided into square grid cells, which are clustered into regions based on historical incident rates.}}
\end{center}

\end{minipage}};
\draw (454,0) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont \textbf{High Level Planner:} redistribute responders among regions when anticipating a change in the distribution of incident arrivals.}}
\end{center}

\end{minipage}};
\draw (594,0) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{105pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont \textbf{Low-Level Planner:} reposition responders within the region to address the coverage gap caused by a dispatch or by a HLP redistribution.}}
\end{center}

\end{minipage}};
\draw (194,0) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\tiny At the beginning, responders are distributed among the regions to ensure coverage.}}
\end{center}

\end{minipage}};
\draw (324,0) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\tiny When an incident arrives, the nearest responder is dispatched to serve the incident.}}
\end{center}

\end{minipage}};

\end{tikzpicture}


==> figure/arch/HLPOverview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (4.63,5.5) -- (101.5,5.5) -- (101.5,119.75) -- (4.63,119.75) -- cycle ;
\draw   (496.19,3.63) -- (656.69,3.63) -- (656.69,123.74) -- (496.19,123.74) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}] (195.5,66.9) .. controls (195.5,60.67) and (200.55,55.63) .. (206.77,55.63) -- (365.98,55.63) .. controls (372.2,55.63) and (377.25,60.67) .. (377.25,66.9) -- (377.25,100.71) .. controls (377.25,106.93) and (372.2,111.98) .. (365.98,111.98) -- (206.77,111.98) .. controls (200.55,111.98) and (195.5,106.93) .. (195.5,100.71) -- cycle ;
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.1 ] (136.34,29.47) -- (164.72,29.47) -- (164.72,41.25) -- (136.34,41.25) -- cycle ;
\draw  [draw opacity=0] (429.05,32.3) -- (439.3,32.3) -- (439.3,72.55) -- (429.05,72.55) -- cycle ; \draw   (429.05,32.3) -- (429.05,72.55)(439.05,32.3) -- (439.05,72.55) ; \draw   (429.05,32.3) -- (439.3,32.3)(429.05,42.3) -- (439.3,42.3)(429.05,52.3) -- (439.3,52.3)(429.05,62.3) -- (439.3,62.3)(429.05,72.3) -- (439.3,72.3) ; \draw    ;
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.1 ] (138.63,69.46) -- (167,69.46) -- (167,80.5) -- (138.63,80.5) -- cycle ;
\draw   (322.1,67.16) -- (345.13,67.16) -- (345.13,76.09) -- (322.1,76.09) -- cycle ;
\draw   (345.38,67.16) -- (372.39,67.16) -- (372.39,76.09) -- (345.38,76.09) -- cycle ;
\draw   (322.1,76.09) -- (345.13,76.09) -- (345.13,85.02) -- (322.1,85.02) -- cycle ;
\draw   (345.38,76.09) -- (372.39,76.09) -- (372.39,85.02) -- (345.38,85.02) -- cycle ;
\draw   (322.1,85.02) -- (345.13,85.02) -- (345.13,93.95) -- (322.1,93.95) -- cycle ;
\draw   (345.38,85.02) -- (372.39,85.02) -- (372.39,93.95) -- (345.38,93.95) -- cycle ;
\draw   (322.1,93.95) -- (345.13,93.95) -- (345.13,102.87) -- (322.1,102.87) -- cycle ;
\draw   (345.38,93.95) -- (372.39,93.95) -- (372.39,102.87) -- (345.38,102.87) -- cycle ;
\draw   (252.67,86.13) .. controls (252.67,83.73) and (254.45,81.78) .. (256.65,81.78) .. controls (258.85,81.78) and (260.63,83.73) .. (260.63,86.13) .. controls (260.63,88.53) and (258.85,90.48) .. (256.65,90.48) .. controls (254.45,90.48) and (252.67,88.53) .. (252.67,86.13) -- cycle ;
\draw  [draw opacity=0] (83.75,11.75) -- (94,11.75) -- (94,52) -- (83.75,52) -- cycle ; \draw   (83.75,11.75) -- (83.75,52)(93.75,11.75) -- (93.75,52) ; \draw   (83.75,11.75) -- (94,11.75)(83.75,21.75) -- (94,21.75)(83.75,31.75) -- (94,31.75)(83.75,41.75) -- (94,41.75)(83.75,51.75) -- (94,51.75) ; \draw    ;
\draw    (93.75,31.75) -- (133.01,36.03) ;
\draw [shift={(135,36.25)}, rotate = 186.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (164.23,32.82) -- (172.66,32.82) ;
\draw [shift={(174.66,32.82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (192,18.12) -- (278.38,18.86) ;
\draw [shift={(280.38,18.88)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (150.48,81.39) -- (150.39,92.5) ;
\draw [shift={(150.38,94.5)}, rotate = 270.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (467.2,40.1) -- (478.09,40.01) -- (494.7,39.87) ;
\draw [shift={(496.7,39.85)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (496,90.5) -- (469.6,90.64) ;
\draw [shift={(467.6,90.65)}, rotate = 359.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw   (396.63,80.88) -- (467.35,80.88) -- (467.35,101.63) -- (396.63,101.63) -- cycle ;
\draw    (396.88,90.13) -- (374.35,85.43) ;
\draw [shift={(372.39,85.02)}, rotate = 11.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw   (524.75,67.63) .. controls (524.75,62.17) and (520.27,57.75) .. (514.75,57.75) .. controls (509.23,57.75) and (504.75,62.17) .. (504.75,67.63) .. controls (504.75,73.08) and (509.23,77.5) .. (514.75,77.5) .. controls (520.27,77.5) and (524.75,73.08) .. (524.75,67.63) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (547.5,30.63) .. controls (547.5,25.17) and (543.02,20.75) .. (537.5,20.75) .. controls (531.98,20.75) and (527.5,25.17) .. (527.5,30.63) .. controls (527.5,36.08) and (531.98,40.5) .. (537.5,40.5) .. controls (543.02,40.5) and (547.5,36.08) .. (547.5,30.63) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (548.19,96.72) .. controls (548.19,91.27) and (543.71,86.85) .. (538.19,86.85) .. controls (532.67,86.85) and (528.19,91.27) .. (528.19,96.72) .. controls (528.19,102.18) and (532.67,106.6) .. (538.19,106.6) .. controls (543.71,106.6) and (548.19,102.18) .. (548.19,96.72) -- cycle ;
\draw   (568.64,111.38) .. controls (568.64,109.51) and (567.27,108) .. (565.57,108) .. controls (563.88,108) and (562.51,109.51) .. (562.51,111.38) .. controls (562.51,113.24) and (563.88,114.75) .. (565.57,114.75) .. controls (567.27,114.75) and (568.64,113.24) .. (568.64,111.38) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (627.5,30.63) .. controls (627.5,25.17) and (623.02,20.75) .. (617.5,20.75) .. controls (611.98,20.75) and (607.5,25.17) .. (607.5,30.63) .. controls (607.5,36.08) and (611.98,40.5) .. (617.5,40.5) .. controls (623.02,40.5) and (627.5,36.08) .. (627.5,30.63) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (628.19,96.72) .. controls (628.19,91.27) and (623.71,86.85) .. (618.19,86.85) .. controls (612.67,86.85) and (608.19,91.27) .. (608.19,96.72) .. controls (608.19,102.18) and (612.67,106.6) .. (618.19,106.6) .. controls (623.71,106.6) and (628.19,102.18) .. (628.19,96.72) -- cycle ;
\draw   (640.25,67.88) .. controls (640.25,62.42) and (635.77,58) .. (630.25,58) .. controls (624.73,58) and (620.25,62.42) .. (620.25,67.88) .. controls (620.25,73.33) and (624.73,77.75) .. (630.25,77.75) .. controls (635.77,77.75) and (640.25,73.33) .. (640.25,67.88) -- cycle ;
\draw    (520.75,58.25) -- (529.41,39.56) ;
\draw [shift={(530.25,37.75)}, rotate = 114.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (517.25,76.5) -- (527.24,94.96) ;
\draw [shift={(528.19,96.72)}, rotate = 241.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (547.17,26.2) -- (561.49,18.85) ;
\draw [shift={(563.27,17.94)}, rotate = 152.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (548.06,31.36) -- (561.35,35.21) ;
\draw [shift={(563.27,35.77)}, rotate = 196.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (546.4,36.33) -- (561.88,52.16) ;
\draw [shift={(563.27,53.59)}, rotate = 225.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (547.04,103.68) -- (560.7,110.14) ;
\draw [shift={(562.51,111)}, rotate = 205.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (548.19,98.9) -- (560.94,96.05) ;
\draw [shift={(562.89,95.61)}, rotate = 167.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (546.66,92.8) -- (560.89,77.47) ;
\draw [shift={(562.25,76.01)}, rotate = 132.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (589.38,22.13) -- (606.43,29.62) ;
\draw [shift={(607.22,30.51)}, rotate = 206.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (590.63,48.13) -- (610.11,38.11) ;
\draw [shift={(611.86,37.14)}, rotate = 151.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (590.13,81.88) -- (605.71,94.89) ;
\draw [shift={(607.24,96.18)}, rotate = 219.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (590.24,109.5) -- (609.53,99.2) ;
\draw [shift={(609.48,100.74)}, rotate = 166.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (619.25,39.24) -- (629.24,56.27) ;
\draw [shift={(630.25,58)}, rotate = 239.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (624.25,89.83) -- (629.45,79.59) ;
\draw [shift={(630.25,77.75)}, rotate = 113.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,18.97) -- (581.61,20.6) ;
\draw [shift={(583.6,20.85)}, rotate = 187.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,18.97) -- (583.08,47.77) ;
\draw [shift={(583.98,49.55)}, rotate = 243.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,18.97) -- (583.49,78.29) ;
\draw [shift={(583.98,80.23)}, rotate = 255.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,18.97) -- (583.53,109.12) ;
\draw [shift={(583.85,111.09)}, rotate = 260.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.9,36.14) -- (582.21,22.29) ;
\draw [shift={(583.6,20.85)}, rotate = 133.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.9,36.14) -- (581.86,47.93) ;
\draw [shift={(583.34,49.27)}, rotate = 222.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.9,36.14) -- (583.33,78.34) ;
\draw [shift={(583.98,80.23)}, rotate = 251.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.9,36.14) -- (583.7,107.54) ;
\draw [shift={(584.11,109.5)}, rotate = 258.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (569.15,53.49) -- (582.06,22.69) ;
\draw [shift={(582.83,20.85)}, rotate = 112.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (569.15,53.49) -- (582.05,50.07) ;
\draw [shift={(583.98,49.55)}, rotate = 165.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (569.15,53.49) -- (583.01,78.48) ;
\draw [shift={(583.98,80.23)}, rotate = 240.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (569.15,53.49) -- (583.59,107.56) ;
\draw [shift={(584.11,109.5)}, rotate = 255.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,111) -- (582.12,109.69) ;
\draw [shift={(584.11,109.5)}, rotate = 174.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,111) -- (583.09,82.02) ;
\draw [shift={(583.98,80.23)}, rotate = 116.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,111) -- (583.5,51.5) ;
\draw [shift={(583.98,49.55)}, rotate = 104.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,111) -- (583.27,22.82) ;
\draw [shift={(583.6,20.85)}, rotate = 99.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.77,95.61) -- (582.63,108.15) ;
\draw [shift={(584.11,109.5)}, rotate = 222.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.77,95.61) -- (582.57,81.65) ;
\draw [shift={(583.98,80.23)}, rotate = 134.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.77,95.61) -- (582.74,51.18) ;
\draw [shift={(583.34,49.27)}, rotate = 107.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.77,95.61) -- (583.08,23.75) ;
\draw [shift={(583.47,21.79)}, rotate = 101.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (569.03,76.66) -- (583.27,107.68) ;
\draw [shift={(584.11,109.5)}, rotate = 245.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (569.03,76.66) -- (582.03,79.77) ;
\draw [shift={(583.98,80.23)}, rotate = 193.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,76.38) -- (582.03,50.76) ;
\draw [shift={(582.96,48.99)}, rotate = 117.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (568.64,76.38) -- (582.94,23.72) ;
\draw [shift={(583.47,21.79)}, rotate = 105.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (426.55,102.45) -- (426.71,109.75) ;
\draw [shift={(426.75,111.75)}, rotate = 268.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (322.26,72.02) -- (315.55,72.02) ;
\draw [shift={(313.55,72.02)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (322.26,81.17) -- (315.55,81.17) ;
\draw [shift={(313.55,81.17)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (322.26,89.41) -- (315.55,89.41) ;
\draw [shift={(313.55,89.41)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (322.26,98.57) -- (315.55,98.57) ;
\draw [shift={(313.55,98.57)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (84.38,96.13) -- (84.13,116.63) ;
\draw   (279.76,65.16) -- (294.01,65.16) -- (294.01,74.09) -- (279.76,74.09) -- cycle ;
\draw   (279.76,74.32) -- (294.01,74.32) -- (294.01,83.25) -- (279.76,83.25) -- cycle ;
\draw   (279.76,83.48) -- (294.01,83.48) -- (294.01,92.4) -- (279.76,92.4) -- cycle ;
\draw   (279.76,92.63) -- (294.01,92.63) -- (294.01,101.56) -- (279.76,101.56) -- cycle ;
\draw   (218.67,65.18) -- (232.92,65.18) -- (232.92,74.11) -- (218.67,74.11) -- cycle ;
\draw   (218.67,74.34) -- (232.92,74.34) -- (232.92,83.27) -- (218.67,83.27) -- cycle ;
\draw   (218.67,83.5) -- (232.92,83.5) -- (232.92,92.42) -- (218.67,92.42) -- cycle ;
\draw   (218.67,92.65) -- (232.92,92.65) -- (232.92,101.58) -- (218.67,101.58) -- cycle ;
\draw    (224.75,117.88) -- (224.64,104.12) ;
\draw [shift={(224.63,102.13)}, rotate = 89.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw   (78,56.25) -- (95,56.25) -- (95,66) -- (78,66) -- cycle ;
\draw   (78,66.25) -- (95,66.25) -- (95,76) -- (78,76) -- cycle ;
\draw   (78,76.25) -- (95,76.25) -- (95,86) -- (78,86) -- cycle ;
\draw   (78,86.25) -- (95,86.25) -- (95,96) -- (78,96) -- cycle ;
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.1 ] (174.17,8.74) -- (192,8.74) -- (192,18.12) -- (174.17,18.12) -- cycle ;
\draw   (174.17,18.36) -- (192,18.36) -- (192,27.75) -- (174.17,27.75) -- cycle ;
\draw   (174.17,27.99) -- (192,27.99) -- (192,37.37) -- (174.17,37.37) -- cycle ;
\draw   (174.17,37.61) -- (192,37.61) -- (192,47) -- (174.17,47) -- cycle ;
\draw    (93.75,31.75) -- (137.1,68.17) ;
\draw [shift={(138.63,69.46)}, rotate = 220.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (95,76.25) -- (133.59,37.66) ;
\draw [shift={(135,36.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (95,76) -- (135.88,73.85) ;
\draw [shift={(137.88,73.75)}, rotate = 177] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (174.17,47) -- (147.45,67.77) ;
\draw [shift={(145.88,69)}, rotate = 322.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (84.13,116.63) -- (224.75,117.88) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (198.63,83.38) .. controls (179.38,77.63) and (179.62,77.64) .. (171.01,81.79) .. controls (163.44,85.44) and (163.62,85.72) .. (160.07,87.96) ;
\draw [shift={(158.38,89)}, rotate = 329.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (310.25,18.61) -- (368.13,18.62) ;
\draw [shift={(370.13,18.63)}, rotate = 180.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw   (569.03,95.61) .. controls (569.03,93.75) and (567.65,92.24) .. (565.96,92.24) .. controls (564.26,92.24) and (562.89,93.75) .. (562.89,95.61) .. controls (562.89,97.48) and (564.26,98.99) .. (565.96,98.99) .. controls (567.65,98.99) and (569.03,97.48) .. (569.03,95.61) -- cycle ;
\draw   (568.39,76.01) .. controls (568.39,74.14) and (567.01,72.63) .. (565.32,72.63) .. controls (563.62,72.63) and (562.25,74.14) .. (562.25,76.01) .. controls (562.25,77.87) and (563.62,79.38) .. (565.32,79.38) .. controls (567.01,79.38) and (568.39,77.87) .. (568.39,76.01) -- cycle ;
\draw   (569.41,53.59) .. controls (569.41,51.72) and (568.04,50.21) .. (566.34,50.21) .. controls (564.65,50.21) and (563.27,51.72) .. (563.27,53.59) .. controls (563.27,55.45) and (564.65,56.96) .. (566.34,56.96) .. controls (568.04,56.96) and (569.41,55.45) .. (569.41,53.59) -- cycle ;
\draw   (569.41,35.77) .. controls (569.41,33.9) and (568.04,32.39) .. (566.34,32.39) .. controls (564.65,32.39) and (563.27,33.9) .. (563.27,35.77) .. controls (563.27,37.63) and (564.65,39.14) .. (566.34,39.14) .. controls (568.04,39.14) and (569.41,37.63) .. (569.41,35.77) -- cycle ;
\draw   (569.41,17.94) .. controls (569.41,16.08) and (568.04,14.57) .. (566.34,14.57) .. controls (564.65,14.57) and (563.27,16.08) .. (563.27,17.94) .. controls (563.27,19.81) and (564.65,21.32) .. (566.34,21.32) .. controls (568.04,21.32) and (569.41,19.81) .. (569.41,17.94) -- cycle ;
\draw   (589.73,20.85) .. controls (589.73,18.99) and (588.36,17.47) .. (586.66,17.47) .. controls (584.97,17.47) and (583.6,18.99) .. (583.6,20.85) .. controls (583.6,22.71) and (584.97,24.22) .. (586.66,24.22) .. controls (588.36,24.22) and (589.73,22.71) .. (589.73,20.85) -- cycle ;
\draw   (590.12,49.55) .. controls (590.12,47.69) and (588.74,46.18) .. (587.05,46.18) .. controls (585.35,46.18) and (583.98,47.69) .. (583.98,49.55) .. controls (583.98,51.42) and (585.35,52.93) .. (587.05,52.93) .. controls (588.74,52.93) and (590.12,51.42) .. (590.12,49.55) -- cycle ;
\draw   (590.12,80.23) .. controls (590.12,78.37) and (588.74,76.85) .. (587.05,76.85) .. controls (585.35,76.85) and (583.98,78.37) .. (583.98,80.23) .. controls (583.98,82.09) and (585.35,83.6) .. (587.05,83.6) .. controls (588.74,83.6) and (590.12,82.09) .. (590.12,80.23) -- cycle ;
\draw   (590.24,109.5) .. controls (590.24,107.63) and (588.87,106.12) .. (587.18,106.12) .. controls (585.48,106.12) and (584.11,107.63) .. (584.11,109.5) .. controls (584.11,111.36) and (585.48,112.87) .. (587.18,112.87) .. controls (588.87,112.87) and (590.24,111.36) .. (590.24,109.5) -- cycle ;

\draw (27.41,26.9) node  [font=\scriptsize] [align=left] {{\tiny {\fontfamily{ptm}\selectfont Allocations: }}\\{\tiny $\textbf{A}_{\textit{t} - 1} \in \mathbb{N}$}};
\draw (31.41,72.45) node  [font=\scriptsize] [align=left] {{\tiny {\fontfamily{ptm}\selectfont Incident Rates:}}\\{\tiny {\fontfamily{ptm}\selectfont  }$\displaystyle \lambda^{\textit{g}}_{\textit{t}} \in \mathbb{R}_{+}$}};
\draw (128.38,23.52) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textit{Actor}}}};
\draw (150.54,35.63) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{MLP}}}};
\draw (152.32,74.9) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{MLP}}}};
\draw (131.34,84.55) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textit{Critic}}}};
\draw (293.93,12.25) node  [font=\tiny] [align=left] {$\displaystyle \times \ |\mathcal{V} |$};
\draw (305.45,70.55) node  [font=\tiny] [align=left] {$\displaystyle Q^{\textit{g}_{1}}$};
\draw (305.45,80.07) node  [font=\tiny] [align=left] {$\displaystyle Q^{\textit{g}_{2}}$};
\draw (305.11,89.6) node  [font=\tiny] [align=left] {$\displaystyle Q^{\textit{g}_{3}}$};
\draw (305.11,98.39) node  [font=\tiny] [align=left] {$\displaystyle Q^{\textit{g}_{4}}$};
\draw (331.77,71.1) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont Critic}}};
\draw (331.77,79.89) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont Critic}}};
\draw (331.94,89.6) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont Critic}}};
\draw (331.6,98.39) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont Critic}}};
\draw (360.93,71.1) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont LLP}$\displaystyle ^{\textit{g}_{1}}$}};
\draw (360.6,79.89) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont LLP}$\displaystyle ^{\textit{g}_{2}}$}};
\draw (360.78,89.6) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont LLP}$\displaystyle ^{\textit{g}_{3}}$}};
\draw (360.52,98.39) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont LLP}$\displaystyle ^{\textit{g}_{4}}$}};
\draw (154.47,104.11) node  [font=\tiny] [align=left] {$Q^{\textit{h}}( \textit{s}_{\textit{t}}$$\displaystyle ,\ \textit{a}_{\textit{t}}^{\textit{h}}$) };
\draw (77.39,15.6) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{1}$};
\draw (77.39,26) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{2}$};
\draw (77.39,35.6) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{3}$};
\draw (77.39,45.2) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{4}$};
\draw (70.39,60.9) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{1}$};
\draw (70.39,71.3) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{2}$};
\draw (70.39,80.9) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{3}$};
\draw (70.39,90.5) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{4}$};
\draw (419.24,36.8) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{1}$};
\draw (419.24,47.2) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{2}$};
\draw (419.24,56.8) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{3}$};
\draw (419.24,66.4) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{4}$};
\draw (238.34,10.8) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont Norm}}};
\draw (427.34,20.15) node   [align=left] {{\tiny $\textbf{A}_{\textit{t}} =\textit{argmin}\ |\textbf{A}_{\textit{t}} - \textit{a}_{\textit{t}}^{\textit{H}} |$}};
\draw (182.99,2.63) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{Continous Action}}}};
\draw (433.49,2.63) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{Discrete Action}}}};
\draw (426.89,115.2) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{Trigger LLPs}}}};
\draw (431.89,86.65) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont Depot to responder}}};
\draw (432.29,95.25) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont Assignment: }$\displaystyle \mathcal{A}$}};
\draw (513.04,12.9) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{MCFP}}}};
\draw (537.5,30.63) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{1}$};
\draw (538.19,96.72) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{2}$};
\draw (617.61,31.27) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{3}$};
\draw (617.5,96.82) node  [font=\tiny] [align=left] {$\displaystyle \textit{g}_{4}$};
\draw (574.89,8.11) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont travel times}}};
\draw (619.64,114.75) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont unoccupied depots}}};
\draw (535.79,114.75) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont extra responders}}};
\draw (512.54,39.95) node  [rotate=-300] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \# leaving}}};
\draw (638.59,43.95) node  [rotate=-60] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \# arriving}}};
\draw (530.74,56) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont =1}}};
\draw (529.44,77.6) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont =2}}};
\draw (617.94,80.98) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont =2}}};
\draw (616.4,47.87) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont =1}}};
\draw (256.64,86.01) node   [align=left] {{\tiny $\displaystyle \cdot $}};
\draw (176.36,88.65) node  [font=\tiny,rotate=-0.72] [align=left] {{\tiny {\fontfamily{ptm}\selectfont reward}}};
\draw (256.97,64.62) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont element wise}}};
\draw (23.81,108.05) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{State: }}$\displaystyle \textit{s}_{\textit{t}}$}};
\draw (183.13,55.41) node   [align=left] {{\tiny $\displaystyle \textit{a}_{\textit{t}}^{\textit{h}}$}};
\draw (242.95,31.99) node   [align=left] {{\tiny $\displaystyle \frac{\textit{a}_{\textit{t}}^{\textit{h}} \frown 1}{|\textit{a}_{\textit{t}}^{\textit{h}} \frown 1|} = \textit{a}_{\textit{t}}^{\textit{H}}$}};
\draw (208.22,80.52) node  [font=\tiny] [align=left] {$\displaystyle \sum $};
\draw (298.59,24.23) node  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont = 16}}};
\draw (208.18,91.83) node  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont = 49}}};
\draw (452.04,49.2) node   [align=left] {{\tiny $\displaystyle \textbf{A}_{\textit{t}}$}};
\draw (336.42,59.96) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textit{Reward Estimation}}}};
\draw (89.59,15.8) node  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 3}}};
\draw (89.59,25.8) node  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 7}}};
\draw (89.59,35.8) node  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 3}}};
\draw (89.59,45.8) node  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 3}}};
\draw (286.99,69.8) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 100}}};
\draw (287.41,79.3) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 30}}};
\draw (287.41,88.8) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 60}}};
\draw (287.41,97.3) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 50}}};
\draw (435.19,36.25) node  [font=\tiny,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 2}}};
\draw (435,46.25) node  [font=\tiny,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 5}}};
\draw (435.25,56.25) node  [font=\tiny,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 4}}};
\draw (434.75,66.25) node  [font=\tiny,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\fontfamily{ptm}\selectfont {\tiny 5}}};
\draw (225.89,68.96) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.1}}};
\draw (225.89,78.46) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.4}}};
\draw (225.89,87.96) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.2}}};
\draw (225.89,96.46) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.3}}};
\draw (86.13,60.63) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.1}}};
\draw (86.13,70.63) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.4}}};
\draw (86.13,80.63) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.2}}};
\draw (86.13,90.63) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.3}}};
\draw (183.74,12.68) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1.0}}};
\draw (183.74,23.28) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 2.5}}};
\draw (183.74,31.88) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 2.1}}};
\draw (183.74,41.48) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 2.4}}};


\end{tikzpicture}


==> figure/arch/LLPOverview.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 247; green, 251; blue, 241 }  ,fill opacity=1 ] (382.5,27.56) .. controls (382.5,24.35) and (385.1,21.75) .. (388.31,21.75) -- (503.79,21.75) .. controls (507,21.75) and (509.6,24.35) .. (509.6,27.56) -- (509.6,137.44) .. controls (509.6,140.65) and (507,142.13) .. (503.79,142.13) -- (388.31,142.13) .. controls (385.1,142.13) and (382.5,140.65) .. (382.5,137.44) -- cycle ;
\draw   (437.75,39.25) -- (486.5,39.25) -- (486.5,119.75) -- (437.75,119.75) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436,38) -- (485,38) -- (485,118.5) -- (436,118.5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434,36.5) -- (483.25,36.5) -- (483.25,117) -- (434,117) -- cycle ;
\draw  [draw opacity=0] (390.5,50.5) -- (421,50.5) -- (421,131) -- (390.5,131) -- cycle ; \draw   (390.5,50.5) -- (390.5,131)(400.5,50.5) -- (400.5,131)(410.5,50.5) -- (410.5,131)(420.5,50.5) -- (420.5,131) ; \draw   (390.5,50.5) -- (421,50.5)(390.5,60.5) -- (421,60.5)(390.5,70.5) -- (421,70.5)(390.5,80.5) -- (421,80.5)(390.5,90.5) -- (421,90.5)(390.5,100.5) -- (421,100.5)(390.5,110.5) -- (421,110.5)(390.5,120.5) -- (421,120.5)(390.5,130.5) -- (421,130.5) ; \draw    ;
\draw  [draw opacity=0] (339.5,89.5) -- (370,89.5) -- (370,130) -- (339.5,130) -- cycle ; \draw   (339.5,89.5) -- (339.5,130)(349.5,89.5) -- (349.5,130)(359.5,89.5) -- (359.5,130)(369.5,89.5) -- (369.5,130) ; \draw   (339.5,89.5) -- (370,89.5)(339.5,99.5) -- (370,99.5)(339.5,109.5) -- (370,109.5)(339.5,119.5) -- (370,119.5)(339.5,129.5) -- (370,129.5) ; \draw    ;
\draw  [draw opacity=0] (360,25.25) -- (370.5,25.25) -- (370.5,65.5) -- (360,65.5) -- cycle ; \draw   (360,25.25) -- (360,65.5)(370,25.25) -- (370,65.5) ; \draw   (360,25.25) -- (370.5,25.25)(360,35.25) -- (370.5,35.25)(360,45.25) -- (370.5,45.25)(360,55.25) -- (370.5,55.25)(360,65.25) -- (370.5,65.25) ; \draw    ;
\draw   (441.25,52) -- (470.5,52) -- (470.5,61.5) -- (441.25,61.5) -- cycle ;
\draw   (441.5,69.5) -- (470.75,69.5) -- (470.75,79) -- (441.5,79) -- cycle ;
\draw   (441.5,87.5) -- (470.75,87.5) -- (470.75,97) -- (441.5,97) -- cycle ;
\draw   (442.25,105) -- (471.5,105) -- (471.5,114.5) -- (442.25,114.5) -- cycle ;
\draw    (455.5,62) -- (455.5,68) ;
\draw [shift={(455.5,70)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (456,79.25) -- (456,85.25) ;
\draw [shift={(456,87.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (456,97) -- (456,103) ;
\draw [shift={(456,105)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (444.25,43.75) -- (466.25,43.75) ;
\draw    (466.25,43.75) -- (466.25,52) ;
\draw    (444.25,43.75) -- (444.25,52) ;
\draw    (455.25,43.75) -- (455.25,52) ;
\draw    (431.63,29) -- (421.25,51.75) ;
\draw    (431.63,29) -- (455.25,29) ;
\draw    (455.25,29) -- (455.25,35) ;
\draw [shift={(455.25,37)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (455.5,37) -- (455.5,43.75) ;
\draw    (455.5,40.5) -- (479.5,40.5) ;
\draw    (479.5,40.5) -- (479.5,73) ;
\draw    (479.5,73) -- (473.25,73) ;
\draw [shift={(471.5,73.25)}, rotate = 358.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (479.25,81.25) -- (479.5,110.5) ;
\draw    (455.5,81.25) -- (479.5,81.25) ;
\draw    (479.5,110.5) -- (473.5,110.5) ;
\draw [shift={(471.5,110.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,125.25) -- (478.75,125.25) -- (478.75,136) -- (437,136) -- cycle ;
\draw    (456.5,114) -- (456.29,123.5) ;
\draw [shift={(456.25,125.5)}, rotate = 271.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [draw opacity=0] (620.87,49.58) -- (651.37,49.58) -- (651.37,90.08) -- (620.87,90.08) -- cycle ; \draw   (620.87,49.58) -- (620.87,90.08)(630.87,49.58) -- (630.87,90.08)(640.87,49.58) -- (640.87,90.08)(650.87,49.58) -- (650.87,90.08) ; \draw   (620.87,49.58) -- (651.37,49.58)(620.87,59.58) -- (651.37,59.58)(620.87,69.58) -- (651.37,69.58)(620.87,79.58) -- (651.37,79.58)(620.87,89.58) -- (651.37,89.58) ; \draw    ;
\draw   (228,27.81) .. controls (228,24.6) and (230.6,22) .. (231.81,22) -- (372.69,22) .. controls (375.9,22) and (378.5,24.6) .. (378.5,27.81) -- (378.5,137.69) .. controls (378.5,140.9) and (375.9,142.13) .. (372.69,142.13) -- (231.81,142.13) .. controls (230.6,142.13) and (228,140.9) .. (228,137.69) -- cycle ;
\draw  [draw opacity=0] (536,69.15) -- (578.63,69.15) -- (578.63,117.28) -- (536,117.28) -- cycle ; \draw   (536,69.15) -- (536,117.28)(550,69.15) -- (550,117.28)(564,69.15) -- (564,117.28)(578,69.15) -- (578,117.28) ; \draw   (536,69.15) -- (578.63,69.15)(536,81.15) -- (578.63,81.15)(536,93.15) -- (578.63,93.15)(536,105.15) -- (578.63,105.15)(536,117.15) -- (578.63,117.15) ; \draw    ;
\draw    (550,130.6) -- (550,119.15) ;
\draw [shift={(550,117.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (564,124.63) -- (614.6,124.79) ;
\draw [shift={(616.6,124.8)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw   (617.13,109.88) -- (654.13,109.88) -- (654.13,137.88) -- (617.13,137.88) -- cycle ;
\draw    (635.4,109.6) -- (635.58,92.6) ;
\draw [shift={(635.6,90.6)}, rotate = 90.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (370,46.25) -- (389.67,89.68) ;
\draw [shift={(390.5,91.5)}, rotate = 245.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (369.5,110.5) -- (389.02,92.84) ;
\draw [shift={(390.5,91.5)}, rotate = 137.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.04 ] (4.75,27.6) .. controls (4.75,24.4) and (7.35,21.8) .. (10.55,21.8) -- (217.2,21.8) .. controls (220.4,21.8) and (223,24.4) .. (223,27.6) -- (223,137.32) .. controls (223,140.53) and (220.4,142.13) .. (217.2,142.13) -- (10.55,142.13) .. controls (7.35,142.13) and (4.75,140.53) .. (4.75,137.32) -- cycle ;
\draw  [draw opacity=0] (11.5,53.25) -- (25,53.25) -- (24.5,101.38) -- (11.5,101.38) -- cycle ; \draw   (11.5,53.25) -- (11.5,101.38)(25,53.25) -- (24.5,101.38) ; \draw   (11.5,53.25) -- (25,53.25)(12.5,65.25) -- (25,65.25)(11.5,77.25) -- (25,77.25)(12.5,89.25) -- (25,89.25)(11.5,101.25) -- (25,101.25) ; \draw    ;
\draw  [draw opacity=0] (98,58) -- (112,58) -- (112,106.13) -- (98,106.13) -- cycle ; \draw   (98,58) -- (98,106.13)(111.5,58) -- (111.5,106.13) ; \draw   (98,58) -- (112,58)(98,70) -- (112,70)(98,82) -- (112,82)(98,94) -- (112,94)(98,106) -- (112,106) ; \draw    ;
\draw  [draw opacity=0] (174.13,61.25) -- (216.63,61.25) -- (216.63,113.63) -- (174.13,113.63) -- cycle ; \draw   (174.13,61.25) -- (174.13,113.63)(188.13,61.25) -- (188.13,113.63)(202.13,61.25) -- (202.13,113.63)(216.13,61.25) -- (216.13,113.63) ; \draw   (174.13,61.25) -- (216.63,61.25)(174.13,74.25) -- (216.63,74.25)(174.13,87.25) -- (216.63,87.25)(174.13,100.25) -- (216.63,100.25)(174.13,113.25) -- (216.63,113.25) ; \draw    ;

\draw    (238.33,136) -- (204.17,128.1) ;
\draw [shift={(202.26,127.54)}, rotate = 16.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\draw   (191.47,127.55) .. controls (191.47,124.85) and (193.66,122.66) .. (196.36,122.65) .. controls (199.06,122.65) and (201.25,124.84) .. (201.26,127.54) .. controls (201.26,130.24) and (199.07,132.43) .. (196.37,132.44) .. controls (193.67,132.44) and (191.48,130.25) .. (191.47,127.55) -- cycle ;
\draw   (89.6,28.2) -- (120.8,28.2) -- (120.8,39.8) -- (89.6,39.8) -- cycle ;
\draw    (196.36,122.65) -- (196.39,114.6) ;
\draw [shift={(196.4,112.6)}, rotate = 90.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (14.8,35) -- (86.4,34.61) ;
\draw [shift={(88.4,34.6)}, rotate = 179.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (360,35.25) -- (123.6,34.61) ;
\draw [shift={(121.6,34.6)}, rotate = 0.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (354.9,136) -- (238.33,136) ;
\draw    (355.0,130) -- (355.0,136) ;
\draw    (106,57) -- (106,41.8) ;
\draw [shift={(106,39.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (105.4,29) -- (105.05,15) ;
\draw [shift={(105,13)}, rotate = 88.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (184.5,118.35) -- (105.6,117.8) ;
\draw    (105.6,117.8) -- (105.63,109.75) ;
\draw [shift={(105.64,107.75)}, rotate = 90.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (14.8,35) -- (15.2,53.8) ;
\draw    (184.4,113.4) -- (184.5,118.35) ;
\draw    (550,130.6) -- (478.4,130.2) ;
\draw    (564,124.63) -- (564,117.15) ;
\draw    (18,139.63) -- (557,139.63) ;
\draw    (18,101.63) -- (18,139.63) ;

\draw [shift={(18,101.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,1.32) .. controls (2.78,0.56) and (1.32,0.12) .. (0,0) .. controls (1.32,-0.12) and (2.78,-0.56) .. (4.37,-1.32)   ;

\draw    (557,116.63) -- (557,139.63) ;

\draw    (197,139.63) -- (197,131.63) ;
\draw [shift={(197,131.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\draw (354.75,83.35) node  [font=\tiny] [align=left] {$\displaystyle \textit{v}_{1} \ \textit{v}_{2}  \ \textit{v}_{3} $};
\draw (354.75,94) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 5 \ \ 0 \ \ 3}}};
\draw (354.75,104) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1 \ \ 2 \ \ 2}}};
\draw (354.75,114) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1 \ \ 2 \ \ 3}}};
\draw (354.75,124) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 3 \ \ 1 \ \ 2}}};

\draw (406.25,45.5) node  [font=\tiny] [align=left] {$\displaystyle \textit{v}_{1} \ \textit{v}_{2}  \ \textit{v}_{3} $};

\draw (406.25,55.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 3 \ \ 3 \ \ 3}}};
\draw (406.25,65.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1 \ \ 1 \ \ 1}}};
\draw (406.25,75.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 2 \ \ 2 \ \ 2}}};
\draw (406.25,85.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 2 \ \ 2 \ \ 2}}};
\draw (406.25,95.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 5 \ \ 0 \ \ 3}}};
\draw (406.25,105.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1 \ \ 2 \ \ 2}}};
\draw (406.25,115.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1 \ \ 2 \ \ 3}}};
\draw (406.25,125.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 3 \ \ 1 \ \ 2}}};
\draw (493.88,77.25) node  [font=\tiny] [align=left] {$\displaystyle N$};
\draw (635.49,44.33) node  [font=\tiny] [align=left] {$\displaystyle \textit{v}_{1} \ \textit{v}_{2}  \ \textit{v}_{3} $};
\draw (635.49,54.33) node  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0 \ \ \textbf{1} \ \ 0}}};
\draw (635.49,64.33) node  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0 \ \ 0 \ \ 0}}};
\draw (635.49,74.33) node  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{1} \ \ 0 \ \ 0}}};
\draw (635.49,84.33) node  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0 \ \ 0 \ \ \textbf{1}}}};
\draw (556.63,64.9) node  [font=\tiny] [align=left] {$\displaystyle \textit{v}_{1} \ \ \textit{v}_{2} \ \ \textit{v}_{3} $};
\draw (556.63,74.9) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.29,0.56,0.89}{0.1 \ }\textcolor[rgb]{0.29,0.56,0.89}{\textbf{0.7}}\textcolor[rgb]{0.29,0.56,0.89}{\ \ 0.2}}}};
\draw (556.63,86.9) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.29,0.56,0.89}{0.2 \ 0.1 \ 0.1}}}};
\draw (556.63,98.9) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.29,0.56,0.89}{\textbf{0.5}}\textcolor[rgb]{0.29,0.56,0.89}{\ \ 0.1 \ 0.2}}}};
\draw (556.63,110.9) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.29,0.56,0.89}{0.2 \ 0.1 \ }\textcolor[rgb]{0.29,0.56,0.89}{\textbf{0.5}}}}};
\draw (636.25,114.25) node   [align=left] {{\fontfamily{ptm}\selectfont {\tiny Maximum}}};
\draw (636.25,123) node   [align=left] {{\fontfamily{ptm}\selectfont {\tiny weight}}};
\draw (636,132) node   [align=left] {{\fontfamily{ptm}\selectfont {\tiny matching}}};
\draw (307.96,11.5) node  [font=\small] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont \textbf{State}: }$\displaystyle s_{t}^{\textit{g}}$}};
\draw (439.73,11.5) node  [font=\small] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont \textit{Actor}}}};
\draw (20.73,11.5) node  [font=\small] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont \textit{Critic}}}};
\draw (635.27,21.1) node  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{Discrete Action}}}};
\draw (554.86,11.83) node  [font=\tiny] [align=left] [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{Continous Action}}}};
\draw (331.03,107.9) node  [font=\tiny,rotate=-270] [align=left] {{\tiny {\fontfamily{ptm}\selectfont Depots}}};
\draw (556.7,30.18) node  [font=\tiny] [align=left] {{\scriptsize $\displaystyle a_{t}^{\textit{g}} \in \mathbb{R}_{+}^{|\mathcal{D}^{\textit{g}}| \times |\mathcal{V}^{\textit{g}}|}$}};
\draw (365.63,29.85) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 3}}};
\draw (365.63,39.85) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1}}};
\draw (365.38,49.85) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 2}}};
\draw (365.63,59.85) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 2}}};
\draw (119.76,9.5) node  [font=\scriptsize] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{Expected response time}: }$\displaystyle Q^{\textit{g}}\left( s_{t}^{\textit{g}} ,a_{t}^{\textit{g}}\right)$}};
\draw (18.14,58.75) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1.0}}};
\draw (18.14,70.75) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.4}}};
\draw (18.14,82.75) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.4}}};
\draw (18.14,94.75) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.8}}};
\draw (104.94,64) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1.1}}};
\draw (104.94,76) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 0.6}}};
\draw (104.94,88) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1.3}}};
\draw (104.94,100) node  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont 1.7}}};
\draw (194.69,55.6) node  [font=\tiny] [align=left] {$\displaystyle \textit{v}_{1} \ \ \textit{v}_{2}  \ \ \textit{v}_{3} $};
\draw (194.69,68) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.8,0.29,0.89}{ 0.5 \ 0.0 \ 0.6}}}};
\draw (194.69,81) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.74,0.06,0.88}{0.2 \ 0.2 \ 0.2}}}};
\draw (194.69,94) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.74,0.06,0.88}{0.5 \ 0.2 \ 0.6}}}};
\draw (194.69,107) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.74,0.06,0.88}{0.6 \ 0.1 \ 1.0}}}};
\draw (26.13,126.1) node  [font=\tiny] [align=left] {$\displaystyle \cdot 1$};
\draw (196.88,128.1) node  [font=\tiny] [align=left] {$\cdot$};
\draw (49.75,70.13) node  [font=\tiny] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Occupancy}}};
\draw (53.75,83.75) node  [font=\tiny] [align=left] {{\scriptsize $\displaystyle \eta \in \mathbb{R}_{+}^{|\mathcal{D}^{\textit{g}}|}$}};
\draw (139,70.13) node  [font=\tiny] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Arrivals}}};
\draw (143,83.75) node  [font=\tiny] [align=left] {{\scriptsize $\displaystyle \beta \in \ \mathbb{R}_{+}^{|\mathcal{D}^{\textit{g}}|}$}};
\draw (279,122.55) node  [font=\tiny] [align=left] {{\scriptsize $\phi_{t} \in \mathbb{R}_{+}^{|\mathcal{D}^{\textit{g}}|\ \times \ |\mathcal{V}^{\textit{g}}|}$}};
\draw (286.2,65) node  [font=\tiny] [align=left] {{\scriptsize $\displaystyle \lambda^{\textit{d}}_{\textit{t}} \in \mathbb{R}_{+}^{|\mathcal{D}^{\textit{g}}|}$}};
\draw (138.23,111.18) node  [font=\tiny] [align=left] {$\displaystyle \cdot \ 1$};
\draw (264.2,104.82) node  [font=\tiny] [align=left]
{\scriptsize {\fontfamily{ptm}\selectfont Arrival Times}};
\draw (284.25,45.68) node  [font=\tiny] [align=left] 
{\scriptsize {\fontfamily{ptm}\selectfont Incident Rates}};
\draw (356.5,75.38) node  [font=\tiny] [align=left] {{\tiny {\fontfamily{ptm}\selectfont Responders}}};
\draw (403.2,30.42) node  [font=\tiny] [align=left] {\scriptsize {\fontfamily{ptm}\selectfont \textnormal{Sequence}}};
\draw (478.9,27.73) node  [font=\scriptsize] [align=left] {\tiny {\fontfamily{ptm}\selectfont \textbf{Transformer}}};
\draw (350.88,52.35) node  [font=\tiny,rotate=-270] [align=left] {{\tiny {\fontfamily{ptm}\selectfont Depots}}};
\draw (615.49,69.33) node  [font=\tiny,rotate=-270] [align=left] {{\tiny {\fontfamily{ptm}\selectfont Depots}}};
\draw (455.88,56.25) node  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{MHA}}}};
\draw (456.13,73.75) node  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{Norm}}}};
\draw (456.13,91.75) node  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{MLP}}}};
\draw (456.88,109.25) node  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{Norm}}}};
\draw (457.38,130.5) node  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{Softmax}}}};
\draw (169.65,132.07) node  [font=\tiny] [align=left] {{\tiny {\fontfamily{ptm}\selectfont element wise}}};
\draw (104.82,34.15) node  [font=\tiny] [align=left] {{\fontfamily{ptm}\selectfont {\scriptsize \textbf{MLP}}}};
\draw (193.75,46.13) node  [font=\tiny] [align=left] {{\tiny {\fontfamily{ptm}\selectfont Responders}}};
\draw (556.77,56.31) node  [font=\tiny] [align=left] {\tiny {\fontfamily{ptm}\selectfont Responders}};
\draw (637.53,35.46) node  [font=\tiny] [align=left] 
{\tiny {\fontfamily{ptm}\selectfont Responders}};


\end{tikzpicture}

